On Knowledge Compilation For Two-Variable First-Order Logic

Knowledge compilation transforms logical theories into circuit representations that support efficient reasoning. We study this problem for propositional groundings of FO2, the two-variable fragment of first-order logic over finite domains. Given an FO2 sentence and a domain of size n, its grounding yields a propositional theory over ground atoms. We ask whether such theories admit compact representations in DNNF-based and related knowledge compilation languages, and whether these can be constructed efficiently, both with respect to the domain size n for a fixed sentence. We show first that compact compilation is impossible in general: there exists an FO2 sentence whose grounding over a domain of size n requires DNNF size $2^{\Omega(n)}$. On the positive side, we develop a two-stage compiler that exploits the symmetries inherent in the propositional groundings of FO2 sentences. It branches on unary and binary types rather than individual ground atoms, in a similar spirit to lifted inferences for probabilistic relational models. Moreover, it optimizes the compilation process by efficiently identifying and caching residual subproblems that are equivalent with respect to future extensions. Experiments show the practical efficiency of our approach, which often produces smaller circuits and compiles faster than straightforward grounding-based baselines.

==> (inline-0) <==
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
% \raisebox{1.30ex}{\strut 3} & \shortstack{\strut \underline{94}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{88}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 121\\[-0.85ex]\strut 0.00} & \shortstack{\strut 121\\[-0.85ex]\strut 0.00} & \shortstack{\strut 121\\[-0.85ex]\strut 0.00} & \shortstack{\strut 104\\[-0.85ex]\strut 0.00} & \shortstack{\strut 122\\[-0.85ex]\strut 0.09} \\
% \midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{214}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{192}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 298\\[-0.85ex]\strut 0.00} & \shortstack{\strut 298\\[-0.85ex]\strut 0.00} & \shortstack{\strut 298\\[-0.85ex]\strut 0.00} & \shortstack{\strut 260\\[-0.85ex]\strut 0.00} & \shortstack{\strut 300\\[-0.85ex]\strut 0.16} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{468}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{398}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 689\\[-0.85ex]\strut 0.01} & \shortstack{\strut 689\\[-0.85ex]\strut 0.01} & \shortstack{\strut 689\\[-0.85ex]\strut 0.00} & \shortstack{\strut 616\\[-0.85ex]\strut 0.00} & \shortstack{\strut 680\\[-0.85ex]\strut 0.27} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{1016}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{818}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 1550\\[-0.85ex]\strut 0.03} & \shortstack{\strut 1550\\[-0.85ex]\strut 0.03} & \shortstack{\strut 1550\\[-0.85ex]\strut 0.01} & \shortstack{\strut 1410\\[-0.85ex]\strut 0.00} & \shortstack{\strut 1498\\[-0.85ex]\strut 0.36} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{2210}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{1692}\\[-0.85ex]\strut 0.01} & \shortstack{\strut 3441\\[-0.85ex]\strut 0.04} & \shortstack{\strut 3441\\[-0.85ex]\strut 0.04} & \shortstack{\strut 3441\\[-0.85ex]\strut 0.02} & \shortstack{\strut 3076\\[-0.85ex]\strut 0.01} & \shortstack{\strut 3251\\[-0.85ex]\strut 0.50} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{4818}\\[-0.85ex]\strut 0.01} & \shortstack{\strut \textbf{3532}\\[-0.85ex]\strut 0.01} & \shortstack{\strut 7578\\[-0.85ex]\strut 0.08} & \shortstack{\strut 7578\\[-0.85ex]\strut 0.08} & \shortstack{\strut 7578\\[-0.85ex]\strut 0.03} & \shortstack{\strut 7048\\[-0.85ex]\strut 0.01} & \shortstack{\strut 6964\\[-0.85ex]\strut 0.58} \\
\midrule
\raisebox{1.30ex}{\strut 9} & \shortstack{\strut \underline{10504}\\[-0.85ex]\strut 0.02} & \shortstack{\strut \textbf{7426}\\[-0.85ex]\strut 0.02} & \shortstack{\strut 16585\\[-0.85ex]\strut 0.13} & \shortstack{\strut 16585\\[-0.85ex]\strut 0.13} & \shortstack{\strut 16585\\[-0.85ex]\strut 0.05} & \shortstack{\strut 15158\\[-0.85ex]\strut 0.03} & \shortstack{\strut 14894\\[-0.85ex]\strut 0.70} \\
\midrule
\raisebox{1.30ex}{\strut 10} & \shortstack{\strut \underline{22852}\\[-0.85ex]\strut \textbf{0.03}} & \shortstack{\strut \textbf{15678}\\[-0.85ex]\strut \underline{0.05}} & \shortstack{\strut 36094\\[-0.85ex]\strut 0.26} & \shortstack{\strut 36094\\[-0.85ex]\strut 0.26} & \shortstack{\strut 36094\\[-0.85ex]\strut 0.09} & \shortstack{\strut 35026\\[-0.85ex]\strut 0.09} & \shortstack{\strut 31468\\[-0.85ex]\strut 0.75} \\
\midrule
\raisebox{1.30ex}{\strut 11} & \shortstack{\strut \underline{49542}\\[-0.85ex]\strut \textbf{0.06}} & \shortstack{\strut \textbf{33152}\\[-0.85ex]\strut \underline{0.09}} & \shortstack{\strut 78137\\[-0.85ex]\strut 0.53} & \shortstack{\strut 78137\\[-0.85ex]\strut 0.53} & \shortstack{\strut 78137\\[-0.85ex]\strut 0.17} & \shortstack{\strut 74014\\[-0.85ex]\strut 0.17} & \shortstack{\strut 66918\\[-0.85ex]\strut 0.97} \\
\midrule
\raisebox{1.30ex}{\strut 12} & \shortstack{\strut \underline{106958}\\[-0.85ex]\strut \textbf{0.13}} & \shortstack{\strut \textbf{70088}\\[-0.85ex]\strut \underline{0.20}} & \shortstack{\strut 168314\\[-0.85ex]\strut 1.99} & \shortstack{\strut 168314\\[-0.85ex]\strut 1.99} & \shortstack{\strut 168314\\[-0.85ex]\strut 0.36} & \shortstack{\strut 160092\\[-0.85ex]\strut 0.48} & \shortstack{\strut 141540\\[-0.85ex]\strut 1.32} \\
\midrule
\raisebox{1.30ex}{\strut 13} & \shortstack{\strut \underline{229916}\\[-0.85ex]\strut \textbf{0.34}} & \shortstack{\strut \textbf{147990}\\[-0.85ex]\strut \underline{0.53}} & \shortstack{\strut 360897\\[-0.85ex]\strut 3.86} & \shortstack{\strut 360897\\[-0.85ex]\strut 3.86} & \shortstack{\strut 360897\\[-0.85ex]\strut 0.77} & \shortstack{\strut 344480\\[-0.85ex]\strut 1.04} & \shortstack{\strut 298826\\[-0.85ex]\strut 1.66} \\
\midrule
\raisebox{1.30ex}{\strut 14} & \shortstack{\strut \underline{492144}\\[-0.85ex]\strut \textbf{0.87}} & \shortstack{\strut \textbf{311914}\\[-0.85ex]\strut \underline{1.39}} & \shortstack{\strut 770574\\[-0.85ex]\strut 7.27} & \shortstack{\strut 770574\\[-0.85ex]\strut 7.18} & \shortstack{\strut 770574\\[-0.85ex]\strut 1.50} & \shortstack{\strut 737770\\[-0.85ex]\strut 1.87} & \shortstack{\strut 692278\\[-0.85ex]\strut 2.90} \\
\midrule
\raisebox{1.30ex}{\strut 15} & \shortstack{\strut \underline{1049290}\\[-0.85ex]\strut \textbf{2.08}} & \shortstack{\strut \textbf{656068}\\[-0.85ex]\strut \underline{2.59}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 1573434\\[-0.85ex]\strut 3.19} & \shortstack{\strut 1485201\\[-0.85ex]\strut 5.76} \\
\midrule
\raisebox{1.30ex}{\strut 16} & \shortstack{\strut \underline{2229034}\\[-0.85ex]\strut \textbf{3.31}} & \shortstack{\strut \textbf{1377060}\\[-0.85ex]\strut \underline{5.36}} & \shortstack{\strut 3474106\\[-0.85ex]\strut 26.48} & \shortstack{\strut 3474106\\[-0.85ex]\strut 26.35} & \shortstack{\strut 3474106\\[-0.85ex]\strut 6.40} & \shortstack{\strut 3318418\\[-0.85ex]\strut 6.95} & \shortstack{\strut 2865127\\[-0.85ex]\strut 7.28} \\
\midrule
\raisebox{1.30ex}{\strut 17} & \shortstack{\strut \underline{4719504}\\[-0.85ex]\strut \textbf{7.98}} & \shortstack{\strut \textbf{2884490}\\[-0.85ex]\strut \underline{12.44}} & \shortstack{\strut 7340825\\[-0.85ex]\strut 54.58} & \shortstack{\strut 7340825\\[-0.85ex]\strut 54.65} & \shortstack{\strut 7340825\\[-0.85ex]\strut 12.98} & \shortstack{\strut 7078636\\[-0.85ex]\strut 14.52} & \shortstack{\strut 5953368\\[-0.85ex]\strut 14.71} \\
\midrule
\raisebox{1.30ex}{\strut 18} & \shortstack{\strut \underline{9962492}\\[-0.85ex]\strut \textbf{18.38}} & \shortstack{\strut \textbf{6030326}\\[-0.85ex]\strut 28.91} & \shortstack{\strut 15467390\\[-0.85ex]\strut 86.78} & \shortstack{\strut 15467390\\[-0.85ex]\strut 86.75} & \shortstack{\strut 15467390\\[-0.85ex]\strut \underline{26.39}} & \shortstack{\strut 14943054\\[-0.85ex]\strut 28.66} & \shortstack{\strut 12547022\\[-0.85ex]\strut 32.03} \\
\midrule
\raisebox{1.30ex}{\strut 19} & \shortstack{\strut \underline{20972654}\\[-0.85ex]\strut \textbf{42.20}} & \shortstack{\strut \textbf{12584040}\\[-0.85ex]\strut 64.18} & \shortstack{\strut 32506857\\[-0.85ex]\strut 181.21} & \shortstack{\strut 32506857\\[-0.85ex]\strut 180.10} & \shortstack{\strut 32506857\\[-0.85ex]\strut \underline{58.06}} & \shortstack{\strut 31458230\\[-0.85ex]\strut 65.72} & \shortstack{\strut 26334839\\[-0.85ex]\strut 69.99} \\
\midrule
\raisebox{1.30ex}{\strut 20} & \shortstack{\strut \underline{44041446}\\[-0.85ex]\strut \textbf{93.85}} & \shortstack{\strut \textbf{26215648}\\[-0.85ex]\strut 141.54} & \shortstack{\strut 68158554\\[-0.85ex]\strut 376.40} & \shortstack{\strut 68158554\\[-0.85ex]\strut 375.61} & \shortstack{\strut 68158554\\[-0.85ex]\strut \underline{122.31}} & \shortstack{\strut 66061348\\[-0.85ex]\strut 136.21} & \shortstack{\strut 54141436\\[-0.85ex]\strut 146.14} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
% \raisebox{1.30ex}{\strut 3} & \shortstack{\strut 34\\[-0.85ex]\strut 0.00} & \shortstack{\strut \underline{28}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 35\\[-0.85ex]\strut 0.00} & \shortstack{\strut 35\\[-0.85ex]\strut 0.00} & \shortstack{\strut 35\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{24}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 33\\[-0.85ex]\strut 0.04} \\
% \midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut 116\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{107}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 162\\[-0.85ex]\strut 0.00} & \shortstack{\strut 162\\[-0.85ex]\strut 0.00} & \shortstack{\strut 147\\[-0.85ex]\strut 0.00} & \shortstack{\strut \underline{114}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 136\\[-0.85ex]\strut 0.05} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{336}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{319}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 439\\[-0.85ex]\strut 0.00} & \shortstack{\strut 439\\[-0.85ex]\strut 0.00} & \shortstack{\strut 459\\[-0.85ex]\strut 0.00} & \shortstack{\strut 371\\[-0.85ex]\strut 0.00} & \shortstack{\strut 460\\[-0.85ex]\strut 0.07} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{890}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{854}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 1360\\[-0.85ex]\strut 0.01} & \shortstack{\strut 1347\\[-0.85ex]\strut 0.01} & \shortstack{\strut 1362\\[-0.85ex]\strut 0.01} & \shortstack{\strut 1009\\[-0.85ex]\strut 0.00} & \shortstack{\strut 1480\\[-0.85ex]\strut 0.09} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{2234}\\[-0.85ex]\strut 0.01} & \shortstack{\strut \textbf{2153}\\[-0.85ex]\strut 0.01} & \shortstack{\strut 3789\\[-0.85ex]\strut 0.01} & \shortstack{\strut 3789\\[-0.85ex]\strut 0.03} & \shortstack{\strut 3794\\[-0.85ex]\strut 0.01} & \shortstack{\strut 3132\\[-0.85ex]\strut 0.00} & \shortstack{\strut 4457\\[-0.85ex]\strut 0.12} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{5408}\\[-0.85ex]\strut 0.01} & \shortstack{\strut \textbf{5222}\\[-0.85ex]\strut 0.01} & \shortstack{\strut 11808\\[-0.85ex]\strut 0.03} & \shortstack{\strut 11800\\[-0.85ex]\strut 0.06} & \shortstack{\strut 9648\\[-0.85ex]\strut 0.03} & \shortstack{\strut 9554\\[-0.85ex]\strut 0.01} & \shortstack{\strut 11854\\[-0.85ex]\strut 0.16} \\
\midrule
\raisebox{1.30ex}{\strut 9} & \shortstack{\strut \underline{12748}\\[-0.85ex]\strut 0.02} & \shortstack{\strut \textbf{12321}\\[-0.85ex]\strut 0.02} & \shortstack{\strut 28487\\[-0.85ex]\strut 0.06} & \shortstack{\strut 26362\\[-0.85ex]\strut 0.08} & \shortstack{\strut 26715\\[-0.85ex]\strut 0.06} & \shortstack{\strut 19350\\[-0.85ex]\strut 0.02} & \shortstack{\strut 66552\\[-0.85ex]\strut 0.30} \\
\midrule
\raisebox{1.30ex}{\strut 10} & \shortstack{\strut \underline{29438}\\[-0.85ex]\strut 0.03} & \shortstack{\strut \textbf{28466}\\[-0.85ex]\strut 0.03} & \shortstack{\strut 78318\\[-0.85ex]\strut 0.17} & \shortstack{\strut 78162\\[-0.85ex]\strut 0.25} & \shortstack{\strut 78746\\[-0.85ex]\strut 0.17} & \shortstack{\strut 54907\\[-0.85ex]\strut 0.07} & \shortstack{\strut 129822\\[-0.85ex]\strut 0.44} \\
\midrule
\raisebox{1.30ex}{\strut 11} & \shortstack{\strut \underline{66870}\\[-0.85ex]\strut \textbf{0.05}} & \shortstack{\strut \textbf{64681}\\[-0.85ex]\strut \underline{0.07}} & \shortstack{\strut 188203\\[-0.85ex]\strut 0.42} & \shortstack{\strut 188117\\[-0.85ex]\strut 0.69} & \shortstack{\strut 220176\\[-0.85ex]\strut 0.48} & \shortstack{\strut 199508\\[-0.85ex]\strut 0.29} & \shortstack{\strut 812652\\[-0.85ex]\strut 1.89} \\
\midrule
\raisebox{1.30ex}{\strut 12} & \shortstack{\strut \underline{149876}\\[-0.85ex]\strut 0.12} & \shortstack{\strut \textbf{144998}\\[-0.85ex]\strut 0.12} & \shortstack{\strut 619194\\[-0.85ex]\strut 1.44} & \shortstack{\strut 616605\\[-0.85ex]\strut 2.13} & \shortstack{\strut 617075\\[-0.85ex]\strut 1.51} & \shortstack{\strut 518491\\[-0.85ex]\strut 0.76} & \shortstack{\strut 2450415\\[-0.85ex]\strut 4.91} \\
\midrule
\raisebox{1.30ex}{\strut 13} & \shortstack{\strut \underline{332216}\\[-0.85ex]\strut \underline{0.29}} & \shortstack{\strut \textbf{321449}\\[-0.85ex]\strut \textbf{0.24}} & \shortstack{\strut 2114113\\[-0.85ex]\strut 5.12} & \shortstack{\strut 2037744\\[-0.85ex]\strut 5.54} & \shortstack{\strut 2331922\\[-0.85ex]\strut 5.52} & \shortstack{\strut 1228596\\[-0.85ex]\strut 2.00} & \shortstack{\strut 11632587\\[-0.85ex]\strut 26.71} \\
\midrule
\raisebox{1.30ex}{\strut 14} & \shortstack{\strut \underline{729602}\\[-0.85ex]\strut \textbf{0.71}} & \shortstack{\strut \textbf{706034}\\[-0.85ex]\strut \underline{0.73}} & \shortstack{\strut 5521354\\[-0.85ex]\strut 12.97} & \shortstack{\strut 5500814\\[-0.85ex]\strut 14.67} & \shortstack{\strut 8562404\\[-0.85ex]\strut 19.60} & \shortstack{\strut 3887254\\[-0.85ex]\strut 6.09} & \shortstack{\strut 35475168\\[-0.85ex]\strut 92.04} \\
\midrule
\raisebox{1.30ex}{\strut 15} & \shortstack{\strut \underline{1589842}\\[-0.85ex]\strut \textbf{1.60}} & \shortstack{\strut \textbf{1538625}\\[-0.85ex]\strut \underline{1.92}} & \shortstack{\strut 16092707\\[-0.85ex]\strut 39.80} & \shortstack{\strut 16021889\\[-0.85ex]\strut 44.68} & \shortstack{\strut 22479822\\[-0.85ex]\strut 57.28} & \shortstack{\strut 12407684\\[-0.85ex]\strut 20.31} & \shortstack{\strut 138165930\\[-0.85ex]\strut 499.76} \\
\midrule
\raisebox{1.30ex}{\strut 16} & \shortstack{\strut \underline{3441320}\\[-0.85ex]\strut \textbf{3.32}} & \shortstack{\strut \textbf{3330710}\\[-0.85ex]\strut \underline{3.88}} & \shortstack{\strut 48711859\\[-0.85ex]\strut 153.39} & \shortstack{\strut 48200745\\[-0.85ex]\strut 144.79} & \shortstack{\strut 106750819\\[-0.85ex]\strut 290.43} & \shortstack{\strut 59473199\\[-0.85ex]\strut 104.64} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 17} & \shortstack{\strut \underline{7406340}\\[-0.85ex]\strut \textbf{7.95}} & \shortstack{\strut \textbf{7168753}\\[-0.85ex]\strut \underline{9.79}} & \shortstack{\strut 170758067\\[-0.85ex]\strut 534.79} & \shortstack{\strut 170653917\\[-0.85ex]\strut 546.93} & \shortstack{\strut 316130882\\[-0.85ex]\strut 963.69} & \shortstack{\strut 430009281\\[-0.85ex]\strut 771.08} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 18} & \shortstack{\strut \underline{15860582}\\[-0.85ex]\strut \textbf{19.77}} & \shortstack{\strut \textbf{15352658}\\[-0.85ex]\strut \underline{23.23}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 361332862\\[-0.85ex]\strut 828.81} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 19} & \shortstack{\strut \underline{33817550}\\[-0.85ex]\strut \textbf{46.69}} & \shortstack{\strut \textbf{32736185}\\[-0.85ex]\strut \underline{55.24}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 20} & \shortstack{\strut \underline{71828540}\\[-0.85ex]\strut \textbf{108.15}} & \shortstack{\strut \textbf{69534758}\\[-0.85ex]\strut \underline{127.34}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
% \raisebox{1.30ex}{\strut 3} & \shortstack{\strut \underline{76}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{66}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 84\\[-0.85ex]\strut 0.00} & \shortstack{\strut 84\\[-0.85ex]\strut 0.00} & \shortstack{\strut 84\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{66}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 76\\[-0.85ex]\strut 0.07} \\
% \midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{260}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{232}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 634\\[-0.85ex]\strut 0.01} & \shortstack{\strut 634\\[-0.85ex]\strut 0.01} & \shortstack{\strut 583\\[-0.85ex]\strut 0.00} & \shortstack{\strut 343\\[-0.85ex]\strut 0.00} & \shortstack{\strut 414\\[-0.85ex]\strut 0.10} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{1026}\\[-0.85ex]\strut 0.01} & \shortstack{\strut \textbf{901}\\[-0.85ex]\strut 0.01} & \shortstack{\strut 2032\\[-0.85ex]\strut 0.02} & \shortstack{\strut 2199\\[-0.85ex]\strut 0.02} & \shortstack{\strut 2085\\[-0.85ex]\strut 0.01} & \shortstack{\strut 1596\\[-0.85ex]\strut 0.00} & \shortstack{\strut 2180\\[-0.85ex]\strut 0.16} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{4518}\\[-0.85ex]\strut 0.02} & \shortstack{\strut \textbf{3895}\\[-0.85ex]\strut 0.02} & \shortstack{\strut 7095\\[-0.85ex]\strut 0.03} & \shortstack{\strut 8454\\[-0.85ex]\strut 0.05} & \shortstack{\strut 7428\\[-0.85ex]\strut 0.02} & \shortstack{\strut 7217\\[-0.85ex]\strut 0.01} & \shortstack{\strut 7297\\[-0.85ex]\strut 0.19} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{20180}\\[-0.85ex]\strut \textbf{0.03}} & \shortstack{\strut \textbf{17182}\\[-0.85ex]\strut \underline{0.04}} & \shortstack{\strut 29278\\[-0.85ex]\strut 0.07} & \shortstack{\strut 29253\\[-0.85ex]\strut 0.17} & \shortstack{\strut 29873\\[-0.85ex]\strut 0.06} & \shortstack{\strut 43935\\[-0.85ex]\strut 0.07} & \shortstack{\strut 27935\\[-0.85ex]\strut 0.28} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut 88988\\[-0.85ex]\strut \textbf{0.08}} & \shortstack{\strut \textbf{75180}\\[-0.85ex]\strut 0.11} & \shortstack{\strut 98546\\[-0.85ex]\strut 0.21} & \shortstack{\strut 98551\\[-0.85ex]\strut 0.65} & \shortstack{\strut 98979\\[-0.85ex]\strut 0.19} & \shortstack{\strut \underline{82621}\\[-0.85ex]\strut \underline{0.10}} & \shortstack{\strut 91938\\[-0.85ex]\strut 0.63} \\
\midrule
\raisebox{1.30ex}{\strut 9} & \shortstack{\strut \underline{385622}\\[-0.85ex]\strut \textbf{0.25}} & \shortstack{\strut \textbf{324124}\\[-0.85ex]\strut \underline{0.48}} & \shortstack{\strut 445885\\[-0.85ex]\strut 0.93} & \shortstack{\strut 446461\\[-0.85ex]\strut 3.13} & \shortstack{\strut 426814\\[-0.85ex]\strut 0.85} & \shortstack{\strut 931900\\[-0.85ex]\strut 2.16} & \shortstack{\strut 476064\\[-0.85ex]\strut 1.58} \\
\midrule
\raisebox{1.30ex}{\strut 10} & \shortstack{\strut \underline{1648102}\\[-0.85ex]\strut \textbf{1.08}} & \shortstack{\strut \textbf{1380240}\\[-0.85ex]\strut \underline{2.26}} & \shortstack{\strut 2055919\\[-0.85ex]\strut 3.91} & \shortstack{\strut 2309090\\[-0.85ex]\strut 13.00} & \shortstack{\strut 1852876\\[-0.85ex]\strut 3.66} & \shortstack{\strut 5978597\\[-0.85ex]\strut 15.37} & \shortstack{\strut 2279477\\[-0.85ex]\strut 5.54} \\
\midrule
\raisebox{1.30ex}{\strut 11} & \shortstack{\strut \underline{6980616}\\[-0.85ex]\strut \textbf{5.00}} & \shortstack{\strut \textbf{5829970}\\[-0.85ex]\strut 10.11} & \shortstack{\strut 7035621\\[-0.85ex]\strut 13.51} & \shortstack{\strut 7211354\\[-0.85ex]\strut 25.88} & \shortstack{\strut 8999927\\[-0.85ex]\strut 17.99} & \shortstack{\strut 7914206\\[-0.85ex]\strut \underline{9.32}} & \shortstack{\strut 11886620\\[-0.85ex]\strut 27.59} \\
\midrule
\raisebox{1.30ex}{\strut 12} & \shortstack{\strut \underline{29414112}\\[-0.85ex]\strut \textbf{23.12}} & \shortstack{\strut \textbf{24512140}\\[-0.85ex]\strut \underline{47.93}} & \shortstack{\strut 33401183\\[-0.85ex]\strut 65.99} & \shortstack{\strut 34682666\\[-0.85ex]\strut 135.61} & \shortstack{\strut 32983513\\[-0.85ex]\strut 66.26} & \shortstack{\strut 139470158\\[-0.85ex]\strut 370.05} & \shortstack{\strut 90261902\\[-0.85ex]\strut 310.75} \\
\midrule
\raisebox{1.30ex}{\strut 13} & \shortstack{\strut \underline{123612026}\\[-0.85ex]\strut \textbf{112.08}} & \shortstack{\strut \textbf{102830404}\\[-0.85ex]\strut \underline{226.89}} & \shortstack{\strut 192389958\\[-0.85ex]\strut 400.14} & \shortstack{\strut 199777534\\[-0.85ex]\strut 752.61} & \shortstack{\strut 140475819\\[-0.85ex]\strut 301.26} & \shortstack{\strut 670498383\\[-0.85ex]\strut 1763.96} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 14} & \shortstack{\strut \underline{518832794}\\[-0.85ex]\strut \textbf{531.68}} & \shortstack{\strut \textbf{430988292}\\[-0.85ex]\strut \underline{1046.22}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
% \raisebox{1.30ex}{\strut 3} & \shortstack{\strut 160\\[-0.85ex]\strut 0.00} & \shortstack{\strut 157\\[-0.85ex]\strut 0.00} & \shortstack{\strut 146\\[-0.85ex]\strut 0.00} & \shortstack{\strut 146\\[-0.85ex]\strut 0.00} & \shortstack{\strut 147\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{86}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \underline{118}\\[-0.85ex]\strut 0.03} \\
% \midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut 1162\\[-0.85ex]\strut 0.01} & \shortstack{\strut 1147\\[-0.85ex]\strut 0.01} & \shortstack{\strut 766\\[-0.85ex]\strut 0.01} & \shortstack{\strut 774\\[-0.85ex]\strut 0.01} & \shortstack{\strut 773\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{590}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \underline{762}\\[-0.85ex]\strut 0.04} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut 6586\\[-0.85ex]\strut 0.04} & \shortstack{\strut 6539\\[-0.85ex]\strut 0.04} & \shortstack{\strut \underline{3643}\\[-0.85ex]\strut 0.01} & \shortstack{\strut \underline{3643}\\[-0.85ex]\strut 0.01} & \shortstack{\strut 3689\\[-0.85ex]\strut 0.01} & \shortstack{\strut \textbf{2565}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 4844\\[-0.85ex]\strut 0.05} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut 33620\\[-0.85ex]\strut 0.09} & \shortstack{\strut 33473\\[-0.85ex]\strut 0.09} & \shortstack{\strut \underline{17032}\\[-0.85ex]\strut 0.04} & \shortstack{\strut 17043\\[-0.85ex]\strut 0.07} & \shortstack{\strut 17977\\[-0.85ex]\strut 0.04} & \shortstack{\strut \textbf{11112}\\[-0.85ex]\strut 0.01} & \shortstack{\strut 37398\\[-0.85ex]\strut 0.08} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut 163328\\[-0.85ex]\strut 0.25} & \shortstack{\strut 162873\\[-0.85ex]\strut 0.27} & \shortstack{\strut 96728\\[-0.85ex]\strut 0.17} & \shortstack{\strut 94515\\[-0.85ex]\strut 0.31} & \shortstack{\strut \underline{90841}\\[-0.85ex]\strut 0.17} & \shortstack{\strut \textbf{51671}\\[-0.85ex]\strut 0.07} & \shortstack{\strut 277732\\[-0.85ex]\strut 0.29} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut 770510\\[-0.85ex]\strut \underline{0.81}} & \shortstack{\strut 769115\\[-0.85ex]\strut 1.06} & \shortstack{\strut \underline{493728}\\[-0.85ex]\strut 0.96} & \shortstack{\strut 513035\\[-0.85ex]\strut 1.25} & \shortstack{\strut 504277\\[-0.85ex]\strut 1.00} & \shortstack{\strut \textbf{269860}\\[-0.85ex]\strut \textbf{0.42}} & \shortstack{\strut 2336247\\[-0.85ex]\strut 2.11} \\
\midrule
\raisebox{1.30ex}{\strut 9} & \shortstack{\strut 3561182\\[-0.85ex]\strut \underline{3.21}} & \shortstack{\strut 3556935\\[-0.85ex]\strut 4.04} & \shortstack{\strut \underline{3261181}\\[-0.85ex]\strut 6.73} & \shortstack{\strut 3376445\\[-0.85ex]\strut 7.60} & \shortstack{\strut 3583607\\[-0.85ex]\strut 6.70} & \shortstack{\strut \textbf{1513175}\\[-0.85ex]\strut \textbf{2.68}} & \shortstack{\strut 20735243\\[-0.85ex]\strut 20.40} \\
\midrule
\raisebox{1.30ex}{\strut 10} & \shortstack{\strut 16201072\\[-0.85ex]\strut \textbf{14.28}} & \shortstack{\strut \underline{16188205}\\[-0.85ex]\strut 17.55} & \shortstack{\strut 22547597\\[-0.85ex]\strut 46.75} & \shortstack{\strut 22646940\\[-0.85ex]\strut 49.33} & \shortstack{\strut 22446024\\[-0.85ex]\strut 47.01} & \shortstack{\strut \textbf{8012069}\\[-0.85ex]\strut \underline{15.74}} & \shortstack{\strut 204918186\\[-0.85ex]\strut 683.28} \\
\midrule
\raisebox{1.30ex}{\strut 11} & \shortstack{\strut 72763396\\[-0.85ex]\strut \textbf{66.53}} & \shortstack{\strut \underline{72724541}\\[-0.85ex]\strut \underline{83.19}} & \shortstack{\strut 161279733\\[-0.85ex]\strut 380.15} & \shortstack{\strut 156118686\\[-0.85ex]\strut 386.67} & \shortstack{\strut 161283805\\[-0.85ex]\strut 391.62} & \shortstack{\strut \textbf{56494152}\\[-0.85ex]\strut 126.36} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 12} & \shortstack{\strut \underline{323313050}\\[-0.85ex]\strut \textbf{329.70}} & \shortstack{\strut \textbf{323195975}\\[-0.85ex]\strut \underline{409.49}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 380887297\\[-0.85ex]\strut 1036.12} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 13} & \shortstack{\strut 1423587890\\[-0.85ex]\strut 1665.45} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{332}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{299}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 432\\[-0.85ex]\strut 0.01} & \shortstack{\strut 432\\[-0.85ex]\strut 0.01} & \shortstack{\strut 465\\[-0.85ex]\strut 0.00} & \shortstack{\strut 366\\[-0.85ex]\strut 0.00} & \shortstack{\strut 389\\[-0.85ex]\strut 0.14} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{1146}\\[-0.85ex]\strut 0.01} & \shortstack{\strut \textbf{1006}\\[-0.85ex]\strut 0.01} & \shortstack{\strut 1572\\[-0.85ex]\strut 0.02} & \shortstack{\strut 1558\\[-0.85ex]\strut 0.02} & \shortstack{\strut 1610\\[-0.85ex]\strut 0.01} & \shortstack{\strut 1183\\[-0.85ex]\strut 0.00} & \shortstack{\strut 1753\\[-0.85ex]\strut 0.14} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{4154}\\[-0.85ex]\strut 0.02} & \shortstack{\strut \textbf{3576}\\[-0.85ex]\strut 0.02} & \shortstack{\strut 5821\\[-0.85ex]\strut 0.04} & \shortstack{\strut 5851\\[-0.85ex]\strut 0.04} & \shortstack{\strut 5948\\[-0.85ex]\strut 0.03} & \shortstack{\strut 4362\\[-0.85ex]\strut 0.01} & \shortstack{\strut 6712\\[-0.85ex]\strut 0.30} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{15174}\\[-0.85ex]\strut 0.04} & \shortstack{\strut \textbf{12889}\\[-0.85ex]\strut 0.03} & \shortstack{\strut 21916\\[-0.85ex]\strut 0.10} & \shortstack{\strut 21916\\[-0.85ex]\strut 0.10} & \shortstack{\strut 22037\\[-0.85ex]\strut 0.08} & \shortstack{\strut 17546\\[-0.85ex]\strut 0.03} & \shortstack{\strut 60084\\[-0.85ex]\strut 0.74} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{54608}\\[-0.85ex]\strut \textbf{0.08}} & \shortstack{\strut \textbf{45955}\\[-0.85ex]\strut \underline{0.09}} & \shortstack{\strut 92425\\[-0.85ex]\strut 0.47} & \shortstack{\strut 83787\\[-0.85ex]\strut 0.45} & \shortstack{\strut 88563\\[-0.85ex]\strut 0.42} & \shortstack{\strut 68332\\[-0.85ex]\strut 0.16} & \shortstack{\strut 379559\\[-0.85ex]\strut 6.33} \\
\midrule
\raisebox{1.30ex}{\strut 9} & \shortstack{\strut \underline{192442}\\[-0.85ex]\strut \textbf{0.18}} & \shortstack{\strut \textbf{160846}\\[-0.85ex]\strut \underline{0.21}} & \shortstack{\strut 377456\\[-0.85ex]\strut 2.85} & \shortstack{\strut 359447\\[-0.85ex]\strut 2.84} & \shortstack{\strut 419586\\[-0.85ex]\strut 2.92} & \shortstack{\strut 277433\\[-0.85ex]\strut 0.92} & \shortstack{\strut 2481604\\[-0.85ex]\strut 61.61} \\
\midrule
\raisebox{1.30ex}{\strut 10} & \shortstack{\strut \underline{664790}\\[-0.85ex]\strut \textbf{0.51}} & \shortstack{\strut \textbf{552716}\\[-0.85ex]\strut \underline{0.78}} & \shortstack{\strut 1363095\\[-0.85ex]\strut 13.29} & \shortstack{\strut 1327202\\[-0.85ex]\strut 13.62} & \shortstack{\strut 1239813\\[-0.85ex]\strut 12.48} & \shortstack{\strut 888091\\[-0.85ex]\strut 4.68} & \shortstack{\strut 19474087\\[-0.85ex]\strut 730.01} \\
\midrule
\raisebox{1.30ex}{\strut 11} & \shortstack{\strut \underline{2257958}\\[-0.85ex]\strut \textbf{1.99}} & \shortstack{\strut \textbf{1869337}\\[-0.85ex]\strut \underline{2.64}} & \shortstack{\strut 5216322\\[-0.85ex]\strut 89.71} & \shortstack{\strut 6139537\\[-0.85ex]\strut 94.92} & \shortstack{\strut 6816266\\[-0.85ex]\strut 97.98} & \shortstack{\strut 4309145\\[-0.85ex]\strut 22.20} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 12} & \shortstack{\strut \underline{7563420}\\[-0.85ex]\strut \textbf{5.35}} & \shortstack{\strut \textbf{6239643}\\[-0.85ex]\strut \underline{8.85}} & \shortstack{\strut 19905685\\[-0.85ex]\strut 602.53} & \shortstack{\strut 23929293\\[-0.85ex]\strut 664.98} & \shortstack{\strut 26931071\\[-0.85ex]\strut 740.40} & \shortstack{\strut 15795572\\[-0.85ex]\strut 162.24} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 13} & \shortstack{\strut \underline{25049850}\\[-0.85ex]\strut \textbf{16.13}} & \shortstack{\strut \textbf{20603986}\\[-0.85ex]\strut \underline{29.24}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 14} & \shortstack{\strut \underline{82197586}\\[-0.85ex]\strut \textbf{56.29}} & \shortstack{\strut \textbf{67436008}\\[-0.85ex]\strut \underline{140.64}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 15} & \shortstack{\strut \underline{267650342}\\[-0.85ex]\strut \textbf{190.72}} & \shortstack{\strut \textbf{219095233}\\[-0.85ex]\strut \underline{495.14}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 16} & \shortstack{\strut 865899944\\[-0.85ex]\strut 623.58} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{951}\\[-0.85ex]\strut 0.02} & \shortstack{\strut \textbf{923}\\[-0.85ex]\strut 0.02} & \shortstack{\strut 6833\\[-0.85ex]\strut 0.07} & \shortstack{\strut 6836\\[-0.85ex]\strut 0.10} & \shortstack{\strut 6856\\[-0.85ex]\strut 0.06} & \shortstack{\strut 7359\\[-0.85ex]\strut 0.03} & \shortstack{\strut 5380\\[-0.85ex]\strut 0.39} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{10699}\\[-0.85ex]\strut 0.07} & \shortstack{\strut \textbf{10380}\\[-0.85ex]\strut 0.07} & \shortstack{\strut 109832\\[-0.85ex]\strut 0.87} & \shortstack{\strut 111596\\[-0.85ex]\strut 1.24} & \shortstack{\strut 109056\\[-0.85ex]\strut 0.82} & \shortstack{\strut 213827\\[-0.85ex]\strut 0.50} & \shortstack{\strut 54955\\[-0.85ex]\strut 1.48} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{200829}\\[-0.85ex]\strut 0.66} & \shortstack{\strut \textbf{194328}\\[-0.85ex]\strut 0.66} & \shortstack{\strut 6581517\\[-0.85ex]\strut 95.23} & \shortstack{\strut 7082727\\[-0.85ex]\strut 104.04} & \shortstack{\strut 2889151\\[-0.85ex]\strut 17.39} & \shortstack{\strut 3279954\\[-0.85ex]\strut 6.99} & \shortstack{\strut 873668\\[-0.85ex]\strut 9.59} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{3703705}\\[-0.85ex]\strut \textbf{7.46}} & \shortstack{\strut \textbf{3583660}\\[-0.85ex]\strut \underline{10.01}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 176233803\\[-0.85ex]\strut 899.99} & \shortstack{\strut 15562022\\[-0.85ex]\strut 145.34} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{63449474}\\[-0.85ex]\strut \textbf{112.38}} & \shortstack{\strut \textbf{61399953}\\[-0.85ex]\strut \underline{147.45}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{214}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{181}\\[-0.85ex]\strut 0.00} & \shortstack{\strut 388\\[-0.85ex]\strut 0.01} & \shortstack{\strut 388\\[-0.85ex]\strut 0.01} & \shortstack{\strut 356\\[-0.85ex]\strut 0.00} & \shortstack{\strut 256\\[-0.85ex]\strut 0.00} & \shortstack{\strut 396\\[-0.85ex]\strut 0.31} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{866}\\[-0.85ex]\strut 0.00} & \shortstack{\strut \textbf{729}\\[-0.85ex]\strut 0.01} & \shortstack{\strut 2489\\[-0.85ex]\strut 0.02} & \shortstack{\strut 2014\\[-0.85ex]\strut 0.02} & \shortstack{\strut 2439\\[-0.85ex]\strut 0.01} & \shortstack{\strut 1434\\[-0.85ex]\strut 0.00} & \shortstack{\strut 1778\\[-0.85ex]\strut 0.44} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{8057}\\[-0.85ex]\strut 0.04} & \shortstack{\strut \textbf{6886}\\[-0.85ex]\strut \underline{0.02}} & \shortstack{\strut 23195\\[-0.85ex]\strut 0.09} & \shortstack{\strut 24417\\[-0.85ex]\strut 0.33} & \shortstack{\strut 32530\\[-0.85ex]\strut 0.07} & \shortstack{\strut 19524\\[-0.85ex]\strut \textbf{0.01}} & \shortstack{\strut 13053\\[-0.85ex]\strut 0.62} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{84605}\\[-0.85ex]\strut \textbf{0.17}} & \shortstack{\strut \textbf{73827}\\[-0.85ex]\strut \underline{0.18}} & \shortstack{\strut 281697\\[-0.85ex]\strut 0.75} & \shortstack{\strut 356807\\[-0.85ex]\strut 4.25} & \shortstack{\strut 352267\\[-0.85ex]\strut 0.82} & \shortstack{\strut 433123\\[-0.85ex]\strut 0.46} & \shortstack{\strut 115994\\[-0.85ex]\strut 0.93} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{825824}\\[-0.85ex]\strut \textbf{0.86}} & \shortstack{\strut \textbf{728620}\\[-0.85ex]\strut \underline{1.60}} & \shortstack{\strut 2831512\\[-0.85ex]\strut 7.41} & \shortstack{\strut 2686051\\[-0.85ex]\strut 44.58} & \shortstack{\strut 4860022\\[-0.85ex]\strut 10.07} & \shortstack{\strut 6050489\\[-0.85ex]\strut 6.67} & \shortstack{\strut 1259413\\[-0.85ex]\strut 2.93} \\
\midrule
\raisebox{1.30ex}{\strut 9} & \shortstack{\strut \underline{7363237}\\[-0.85ex]\strut \textbf{9.47}} & \shortstack{\strut \textbf{6534631}\\[-0.85ex]\strut 54.65} & \shortstack{\strut 44345306\\[-0.85ex]\strut 116.93} & \shortstack{\strut 37993016\\[-0.85ex]\strut 614.90} & \shortstack{\strut 89738716\\[-0.85ex]\strut 198.34} & \shortstack{\strut 37148882\\[-0.85ex]\strut 73.70} & \shortstack{\strut 14319389\\[-0.85ex]\strut \underline{30.41}} \\
\midrule
\raisebox{1.30ex}{\strut 10} & \shortstack{\strut \underline{61608330}\\[-0.85ex]\strut \textbf{122.93}} & \shortstack{\strut \textbf{54852882}\\[-0.85ex]\strut 927.32} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 335145897\\[-0.85ex]\strut 1056.57} & \shortstack{\strut 442027642\\[-0.85ex]\strut 1064.25} & \shortstack{\strut 158271046\\[-0.85ex]\strut \underline{626.06}} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{2569}\\[-0.85ex]\strut 0.04} & \shortstack{\strut \textbf{2539}\\[-0.85ex]\strut 0.04} & \shortstack{\strut 22053\\[-0.85ex]\strut 0.07} & \shortstack{\strut 21814\\[-0.85ex]\strut 0.19} & \shortstack{\strut 24935\\[-0.85ex]\strut 0.07} & \shortstack{\strut 25076\\[-0.85ex]\strut 0.02} & \shortstack{\strut 25633\\[-0.85ex]\strut 0.41} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{21500}\\[-0.85ex]\strut \underline{0.11}} & \shortstack{\strut \textbf{21197}\\[-0.85ex]\strut \textbf{0.09}} & \shortstack{\strut 1038502\\[-0.85ex]\strut 2.78} & \shortstack{\strut 998853\\[-0.85ex]\strut 6.58} & \shortstack{\strut 1177608\\[-0.85ex]\strut 2.84} & \shortstack{\strut 3149975\\[-0.85ex]\strut 6.93} & \shortstack{\strut 865271\\[-0.85ex]\strut 2.90} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{281037}\\[-0.85ex]\strut \underline{0.90}} & \shortstack{\strut \textbf{275106}\\[-0.85ex]\strut \textbf{0.68}} & \shortstack{\strut 41116852\\[-0.85ex]\strut 99.38} & \shortstack{\strut 40093317\\[-0.85ex]\strut 122.35} & \shortstack{\strut 87660453\\[-0.85ex]\strut 204.51} & \shortstack{\strut 133224979\\[-0.85ex]\strut 154.21} & \shortstack{\strut 94448888\\[-0.85ex]\strut 390.33} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{4692680}\\[-0.85ex]\strut \textbf{10.63}} & \shortstack{\strut \textbf{4581060}\\[-0.85ex]\strut \underline{13.25}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{86445513}\\[-0.85ex]\strut \textbf{179.12}} & \shortstack{\strut \textbf{84387084}\\[-0.85ex]\strut \underline{228.99}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{1012}\\[-0.85ex]\strut 0.01} & \shortstack{\strut \textbf{989}\\[-0.85ex]\strut 0.01} & \shortstack{\strut 4428\\[-0.85ex]\strut 0.04} & \shortstack{\strut 4428\\[-0.85ex]\strut 0.04} & \shortstack{\strut 4625\\[-0.85ex]\strut 0.04} & \shortstack{\strut 4355\\[-0.85ex]\strut 0.01} & \shortstack{\strut 3926\\[-0.85ex]\strut 0.21} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{5378}\\[-0.85ex]\strut \textbf{0.02}} & \shortstack{\strut \textbf{5212}\\[-0.85ex]\strut \underline{0.03}} & \shortstack{\strut 33350\\[-0.85ex]\strut 0.20} & \shortstack{\strut 33333\\[-0.85ex]\strut 0.22} & \shortstack{\strut 38791\\[-0.85ex]\strut 0.26} & \shortstack{\strut 29059\\[-0.85ex]\strut 0.08} & \shortstack{\strut 20582\\[-0.85ex]\strut 0.46} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{35530}\\[-0.85ex]\strut \textbf{0.06}} & \shortstack{\strut \textbf{33931}\\[-0.85ex]\strut \underline{0.07}} & \shortstack{\strut 341864\\[-0.85ex]\strut 3.99} & \shortstack{\strut 325541\\[-0.85ex]\strut 3.83} & \shortstack{\strut 248137\\[-0.85ex]\strut 1.39} & \shortstack{\strut 217450\\[-0.85ex]\strut 0.61} & \shortstack{\strut 247820\\[-0.85ex]\strut 3.19} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{269728}\\[-0.85ex]\strut \underline{0.30}} & \shortstack{\strut \textbf{254248}\\[-0.85ex]\strut \textbf{0.29}} & \shortstack{\strut 4087266\\[-0.85ex]\strut 40.62} & \shortstack{\strut 3675504\\[-0.85ex]\strut 37.59} & \shortstack{\strut 3603752\\[-0.85ex]\strut 61.10} & \shortstack{\strut 2731890\\[-0.85ex]\strut 10.23} & \shortstack{\strut 1709102\\[-0.85ex]\strut 28.93} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{2204298}\\[-0.85ex]\strut \textbf{2.50}} & \shortstack{\strut \textbf{2057941}\\[-0.85ex]\strut \underline{3.28}} & \shortstack{\strut 38500369\\[-0.85ex]\strut 423.67} & \shortstack{\strut 40351445\\[-0.85ex]\strut 400.23} & \shortstack{\strut 39026573\\[-0.85ex]\strut 419.26} & \shortstack{\strut 30773686\\[-0.85ex]\strut 114.80} & \shortstack{\strut 16285939\\[-0.85ex]\strut 315.48} \\
\midrule
\raisebox{1.30ex}{\strut 9} & \shortstack{\strut \underline{18596306}\\[-0.85ex]\strut \textbf{16.16}} & \shortstack{\strut \textbf{17244915}\\[-0.85ex]\strut \underline{26.17}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 358850060\\[-0.85ex]\strut 1300.43} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 10} & \shortstack{\strut \underline{158254062}\\[-0.85ex]\strut \textbf{136.23}} & \shortstack{\strut \textbf{146047485}\\[-0.85ex]\strut \underline{242.67}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\
\midrule
\raisebox{1.30ex}{\strut 11} & \shortstack{\strut 1343328080\\[-0.85ex]\strut 1215.04} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\label{tab:u4-b1}
\end{table}

\begin{table}[t]
\centering
\small
\caption{The circuit sizes and compilation times of \texttt{u4-b3}}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{375}\\[-0.85ex]\strut 0.02} & \shortstack{\strut \textbf{346}\\[-0.85ex]\strut 0.02} & \shortstack{\strut 2638\\[-0.85ex]\strut 0.05} & \shortstack{\strut 2638\\[-0.85ex]\strut 0.05} & \shortstack{\strut 2000\\[-0.85ex]\strut 0.04} & \shortstack{\strut 3811\\[-0.85ex]\strut 0.02} & \shortstack{\strut 2107\\[-0.85ex]\strut 0.73} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{4512}\\[-0.85ex]\strut 0.08} & \shortstack{\strut \textbf{4150}\\[-0.85ex]\strut 0.08} & \shortstack{\strut 110055\\[-0.85ex]\strut 0.87} & \shortstack{\strut 113330\\[-0.85ex]\strut 1.00} & \shortstack{\strut 110200\\[-0.85ex]\strut 0.73} & \shortstack{\strut 172855\\[-0.85ex]\strut 0.38} & \shortstack{\strut 55806\\[-0.85ex]\strut 1.91} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{496131}\\[-0.85ex]\strut \underline{3.16}} & \shortstack{\strut \textbf{477786}\\[-0.85ex]\strut \textbf{3.06}} & \shortstack{\strut 25924673\\[-0.85ex]\strut 382.00} & \shortstack{\strut 24733494\\[-0.85ex]\strut 421.84} & \shortstack{\strut 15193895\\[-0.85ex]\strut 117.43} & \shortstack{\strut 34940307\\[-0.85ex]\strut 118.79} & \shortstack{\strut 2034931\\[-0.85ex]\strut 29.56} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{26671824}\\[-0.85ex]\strut \textbf{102.27}} & \shortstack{\strut \textbf{25962350}\\[-0.85ex]\strut \underline{116.02}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 80220334\\[-0.85ex]\strut 1182.81} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{158498}\\[-0.85ex]\strut \textbf{0.90}} & \shortstack{\strut \textbf{154069}\\[-0.85ex]\strut \underline{0.91}} & \shortstack{\strut 8353802\\[-0.85ex]\strut 125.91} & \shortstack{\strut 7234839\\[-0.85ex]\strut 169.81} & \shortstack{\strut 4174572\\[-0.85ex]\strut 34.73} & \shortstack{\strut 8120492\\[-0.85ex]\strut 50.65} & \shortstack{\strut 759082\\[-0.85ex]\strut 11.54} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{5029113}\\[-0.85ex]\strut \textbf{12.20}} & \shortstack{\strut \textbf{4917516}\\[-0.85ex]\strut \underline{14.31}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 15667474\\[-0.85ex]\strut 263.72} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{100049630}\\[-0.85ex]\strut \textbf{166.77}} & \shortstack{\strut \textbf{98203765}\\[-0.85ex]\strut \underline{413.40}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{1021}\\[-0.85ex]\strut 0.02} & \shortstack{\strut \textbf{997}\\[-0.85ex]\strut 0.02} & \shortstack{\strut 8544\\[-0.85ex]\strut 0.11} & \shortstack{\strut 8309\\[-0.85ex]\strut 0.31} & \shortstack{\strut 7944\\[-0.85ex]\strut 0.09} & \shortstack{\strut 6932\\[-0.85ex]\strut 0.03} & \shortstack{\strut 5496\\[-0.85ex]\strut 0.42} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{10644}\\[-0.85ex]\strut \underline{0.05}} & \shortstack{\strut \textbf{10307}\\[-0.85ex]\strut \textbf{0.04}} & \shortstack{\strut 114244\\[-0.85ex]\strut 0.94} & \shortstack{\strut 113826\\[-0.85ex]\strut 1.46} & \shortstack{\strut 105048\\[-0.85ex]\strut 0.82} & \shortstack{\strut 106289\\[-0.85ex]\strut 0.35} & \shortstack{\strut 58761\\[-0.85ex]\strut 1.55} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{190503}\\[-0.85ex]\strut \textbf{0.60}} & \shortstack{\strut \textbf{184083}\\[-0.85ex]\strut \underline{0.68}} & \shortstack{\strut 6513604\\[-0.85ex]\strut 95.32} & \shortstack{\strut 6513024\\[-0.85ex]\strut 97.32} & \shortstack{\strut 1751020\\[-0.85ex]\strut 10.13} & \shortstack{\strut 2435471\\[-0.85ex]\strut 5.75} & \shortstack{\strut 921947\\[-0.85ex]\strut 9.95} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{3521784}\\[-0.85ex]\strut \textbf{6.40}} & \shortstack{\strut \textbf{3406724}\\[-0.85ex]\strut \underline{8.26}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 215909430\\[-0.85ex]\strut 978.79} & \shortstack{\strut 16610579\\[-0.85ex]\strut 154.45} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{61002763}\\[-0.85ex]\strut \textbf{102.10}} & \shortstack{\strut \textbf{59038250}\\[-0.85ex]\strut \underline{134.47}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{1732}\\[-0.85ex]\strut 0.04} & \shortstack{\strut \textbf{1688}\\[-0.85ex]\strut 0.04} & \shortstack{\strut 17721\\[-0.85ex]\strut 0.17} & \shortstack{\strut 17695\\[-0.85ex]\strut 0.43} & \shortstack{\strut 21422\\[-0.85ex]\strut 0.14} & \shortstack{\strut 18277\\[-0.85ex]\strut 0.05} & \shortstack{\strut 8959\\[-0.85ex]\strut 0.45} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{33163}\\[-0.85ex]\strut 0.24} & \shortstack{\strut \textbf{32884}\\[-0.85ex]\strut 0.24} & \shortstack{\strut 265016\\[-0.85ex]\strut 2.81} & \shortstack{\strut 263581\\[-0.85ex]\strut 9.69} & \shortstack{\strut 744170\\[-0.85ex]\strut 7.03} & \shortstack{\strut 1151553\\[-0.85ex]\strut 6.06} & \shortstack{\strut 171107\\[-0.85ex]\strut 3.01} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{597536}\\[-0.85ex]\strut \textbf{2.56}} & \shortstack{\strut \textbf{593600}\\[-0.85ex]\strut \underline{2.59}} & \shortstack{\strut 34237542\\[-0.85ex]\strut 629.84} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 21395668\\[-0.85ex]\strut 253.25} & \shortstack{\strut 22280726\\[-0.85ex]\strut 120.53} & \shortstack{\strut 2472620\\[-0.85ex]\strut 22.56} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{9893500}\\[-0.85ex]\strut \textbf{22.24}} & \shortstack{\strut \textbf{9825774}\\[-0.85ex]\strut \underline{26.40}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 38677276\\[-0.85ex]\strut 306.90} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{158326862}\\[-0.85ex]\strut \textbf{273.18}} & \shortstack{\strut \textbf{157168225}\\[-0.85ex]\strut \underline{430.79}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{1372}\\[-0.85ex]\strut 0.02} & \shortstack{\strut \textbf{1322}\\[-0.85ex]\strut 0.02} & \shortstack{\strut 4543\\[-0.85ex]\strut 0.07} & \shortstack{\strut 4539\\[-0.85ex]\strut 0.08} & \shortstack{\strut 19758\\[-0.85ex]\strut 0.15} & \shortstack{\strut 17366\\[-0.85ex]\strut 0.05} & \shortstack{\strut 3954\\[-0.85ex]\strut 0.49} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{8336}\\[-0.85ex]\strut 0.04} & \shortstack{\strut \textbf{7984}\\[-0.85ex]\strut 0.04} & \shortstack{\strut 21065\\[-0.85ex]\strut 0.28} & \shortstack{\strut 20959\\[-0.85ex]\strut 0.32} & \shortstack{\strut 60210\\[-0.85ex]\strut 0.71} & \shortstack{\strut 24122\\[-0.85ex]\strut 0.12} & \shortstack{\strut 18011\\[-0.85ex]\strut 1.02} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{61664}\\[-0.85ex]\strut \textbf{0.12}} & \shortstack{\strut \textbf{58382}\\[-0.85ex]\strut \underline{0.15}} & \shortstack{\strut 149234\\[-0.85ex]\strut 1.52} & \shortstack{\strut 149334\\[-0.85ex]\strut 2.02} & \shortstack{\strut 389499\\[-0.85ex]\strut 4.30} & \shortstack{\strut 148295\\[-0.85ex]\strut 0.62} & \shortstack{\strut 106311\\[-0.85ex]\strut 2.07} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{502300}\\[-0.85ex]\strut \textbf{0.61}} & \shortstack{\strut \textbf{471000}\\[-0.85ex]\strut \underline{0.96}} & \shortstack{\strut 1291983\\[-0.85ex]\strut 7.08} & \shortstack{\strut 1411551\\[-0.85ex]\strut 12.14} & \shortstack{\strut 1227252\\[-0.85ex]\strut 7.06} & \shortstack{\strut 1126991\\[-0.85ex]\strut 3.26} & \shortstack{\strut 818082\\[-0.85ex]\strut 5.77} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{4260640}\\[-0.85ex]\strut \textbf{4.10}} & \shortstack{\strut \textbf{3966562}\\[-0.85ex]\strut \underline{6.99}} & \shortstack{\strut 12755924\\[-0.85ex]\strut 40.01} & \shortstack{\strut 14188999\\[-0.85ex]\strut 85.83} & \shortstack{\strut 12149162\\[-0.85ex]\strut 39.33} & \shortstack{\strut 9602402\\[-0.85ex]\strut 17.37} & \shortstack{\strut 7570916\\[-0.85ex]\strut 38.29} \\
\midrule
\raisebox{1.30ex}{\strut 9} & \shortstack{\strut \underline{36601888}\\[-0.85ex]\strut \textbf{31.50}} & \shortstack{\strut \textbf{33893646}\\[-0.85ex]\strut \underline{53.53}} & \shortstack{\strut 141129851\\[-0.85ex]\strut 312.38} & \shortstack{\strut 144463686\\[-0.85ex]\strut 658.03} & \shortstack{\strut 135132916\\[-0.85ex]\strut 303.86} & \shortstack{\strut 97654522\\[-0.85ex]\strut 149.02} & \shortstack{\strut 81139132\\[-0.85ex]\strut 439.01} \\
\midrule
\raisebox{1.30ex}{\strut 10} & \shortstack{\strut \underline{314147144}\\[-0.85ex]\strut \textbf{280.85}} & \shortstack{\strut \textbf{289712146}\\[-0.85ex]\strut \underline{493.67}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{1484}\\[-0.85ex]\strut 0.03} & \shortstack{\strut \textbf{1412}\\[-0.85ex]\strut 0.03} & \shortstack{\strut 4034\\[-0.85ex]\strut 0.07} & \shortstack{\strut 3933\\[-0.85ex]\strut 0.08} & \shortstack{\strut 29488\\[-0.85ex]\strut 0.21} & \shortstack{\strut 32384\\[-0.85ex]\strut 0.07} & \shortstack{\strut 2930\\[-0.85ex]\strut 0.46} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut \underline{11898}\\[-0.85ex]\strut 0.07} & \shortstack{\strut \textbf{11244}\\[-0.85ex]\strut 0.07} & \shortstack{\strut 30383\\[-0.85ex]\strut 0.36} & \shortstack{\strut 30621\\[-0.85ex]\strut 0.49} & \shortstack{\strut 502148\\[-0.85ex]\strut 4.62} & \shortstack{\strut 850598\\[-0.85ex]\strut 4.01} & \shortstack{\strut 17176\\[-0.85ex]\strut 0.99} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut \underline{97008}\\[-0.85ex]\strut \textbf{0.26}} & \shortstack{\strut \textbf{91602}\\[-0.85ex]\strut \underline{0.28}} & \shortstack{\strut 256112\\[-0.85ex]\strut 2.05} & \shortstack{\strut 259476\\[-0.85ex]\strut 3.78} & \shortstack{\strut 252054\\[-0.85ex]\strut 1.65} & \shortstack{\strut 216020\\[-0.85ex]\strut 0.58} & \shortstack{\strut 118718\\[-0.85ex]\strut 1.88} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut \underline{809096}\\[-0.85ex]\strut \textbf{1.49}} & \shortstack{\strut \textbf{765620}\\[-0.85ex]\strut \underline{1.83}} & \shortstack{\strut 3370331\\[-0.85ex]\strut 11.94} & \shortstack{\strut 2484503\\[-0.85ex]\strut 31.35} & \shortstack{\strut 3771598\\[-0.85ex]\strut 11.15} & \shortstack{\strut 2933345\\[-0.85ex]\strut 4.27} & \shortstack{\strut 981102\\[-0.85ex]\strut 5.74} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut \underline{6863910}\\[-0.85ex]\strut \textbf{8.06}} & \shortstack{\strut \textbf{6512148}\\[-0.85ex]\strut \underline{14.44}} & \shortstack{\strut 54951714\\[-0.85ex]\strut 118.29} & \shortstack{\strut 36901834\\[-0.85ex]\strut 441.24} & \shortstack{\strut 57855405\\[-0.85ex]\strut 124.62} & \shortstack{\strut 49553765\\[-0.85ex]\strut 63.84} & \shortstack{\strut 9623576\\[-0.85ex]\strut 37.71} \\
\midrule
\raisebox{1.30ex}{\strut 9} & \shortstack{\strut \underline{58647826}\\[-0.85ex]\strut \textbf{52.30}} & \shortstack{\strut \textbf{55773276}\\[-0.85ex]\strut \underline{331.16}} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 102972792\\[-0.85ex]\strut 433.76} \\
\midrule
\raisebox{1.30ex}{\strut 10} & \shortstack{\strut 501095524\\[-0.85ex]\strut 420.55} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} & \raisebox{1.30ex}{\strut -} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule

n & ours & ours* & bella-cd & bella-ka & bella-ph & d4 & c2d \\
\midrule
\raisebox{1.30ex}{\strut 4} & \shortstack{\strut \underline{2204}\\[-0.85ex]\strut 0.05} & \shortstack{\strut \textbf{2168}\\[-0.85ex]\strut 0.05} & \shortstack{\strut 4238\\[-0.85ex]\strut 0.06} & \shortstack{\strut 4238\\[-0.85ex]\strut 0.06} & \shortstack{\strut 4237\\[-0.85ex]\strut 0.05} & \shortstack{\strut 4579\\[-0.85ex]\strut 0.02} & \shortstack{\strut 3396\\[-0.85ex]\strut 0.59} \\
\midrule
\raisebox{1.30ex}{\strut 5} & \shortstack{\strut 15664\\[-0.85ex]\strut 0.09} & \shortstack{\strut \textbf{15432}\\[-0.85ex]\strut 0.09} & \shortstack{\strut 18287\\[-0.85ex]\strut 0.23} & \shortstack{\strut 18287\\[-0.85ex]\strut 0.23} & \shortstack{\strut 18485\\[-0.85ex]\strut 0.22} & \shortstack{\strut 22681\\[-0.85ex]\strut 0.11} & \shortstack{\strut \underline{15557}\\[-0.85ex]\strut 1.29} \\
\midrule
\raisebox{1.30ex}{\strut 6} & \shortstack{\strut 120436\\[-0.85ex]\strut \textbf{0.28}} & \shortstack{\strut 118544\\[-0.85ex]\strut \underline{0.31}} & \shortstack{\strut 82250\\[-0.85ex]\strut 1.30} & \shortstack{\strut 82250\\[-0.85ex]\strut 1.30} & \shortstack{\strut \underline{81333}\\[-0.85ex]\strut 1.29} & \shortstack{\strut 105180\\[-0.85ex]\strut 0.51} & \shortstack{\strut \textbf{45967}\\[-0.85ex]\strut 1.93} \\
\midrule
\raisebox{1.30ex}{\strut 7} & \shortstack{\strut 967728\\[-0.85ex]\strut \textbf{1.28}} & \shortstack{\strut 951588\\[-0.85ex]\strut \underline{1.59}} & \shortstack{\strut \underline{303279}\\[-0.85ex]\strut 4.63} & \shortstack{\strut \underline{303279}\\[-0.85ex]\strut 4.54} & \shortstack{\strut \underline{303279}\\[-0.85ex]\strut 4.38} & \shortstack{\strut 424793\\[-0.85ex]\strut 2.22} & \shortstack{\strut \textbf{166183}\\[-0.85ex]\strut 4.33} \\
\midrule
\raisebox{1.30ex}{\strut 8} & \shortstack{\strut 7985624\\[-0.85ex]\strut \textbf{6.40}} & \shortstack{\strut 7845518\\[-0.85ex]\strut 10.54} & \shortstack{\strut 1383184\\[-0.85ex]\strut 22.85} & \shortstack{\strut 1383184\\[-0.85ex]\strut 22.81} & \shortstack{\strut \underline{1364803}\\[-0.85ex]\strut 22.75} & \shortstack{\strut 1991354\\[-0.85ex]\strut \underline{8.43}} & \shortstack{\strut \textbf{604652}\\[-0.85ex]\strut 14.48} \\
\midrule
\raisebox{1.30ex}{\strut 9} & \shortstack{\strut 66830900\\[-0.85ex]\strut \underline{48.61}} & \shortstack{\strut 65604382\\[-0.85ex]\strut 169.50} & \shortstack{\strut \underline{5976991}\\[-0.85ex]\strut 103.29} & \shortstack{\strut \underline{5976991}\\[-0.85ex]\strut 103.56} & \shortstack{\strut 6061283\\[-0.85ex]\strut 103.65} & \shortstack{\strut 9029526\\[-0.85ex]\strut \textbf{40.63}} & \shortstack{\strut \textbf{2265159}\\[-0.85ex]\strut 61.55} \\
\midrule
\raisebox{1.30ex}{\strut 10} & \shortstack{\strut 562279956\\[-0.85ex]\strut 413.78} & \raisebox{1.30ex}{\strut -} & \shortstack{\strut 24938604\\[-0.85ex]\strut 471.20} & \shortstack{\strut 24938604\\[-0.85ex]\strut 470.85} & \shortstack{\strut \underline{24667155}\\[-0.85ex]\strut 469.42} & \shortstack{\strut 39852754\\[-0.85ex]\strut \textbf{185.44}} & \shortstack{\strut \textbf{8650423}\\[-0.85ex]\strut \underline{294.71}} \\

\bottomrule
\end{tabular}

==> fig/OBDD.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm, >=latex,
    dnode/.style={
        draw,
        rounded corners=2pt,
        inner xsep=2.5pt,
        inner ysep=1.5pt,
        minimum height=4.5mm,
        font=\footnotesize
    },
    term/.style={
        draw,
        rounded corners=2pt,
        inner sep=2pt,
        minimum width=5mm,
        font=\footnotesize
    },
    sub/.style={
        draw,
        rounded corners=2pt,
        inner sep=2pt,
        minimum width=7mm,
        font=\footnotesize
    },
    elab/.style={
        midway,
        fill=white,
        inner sep=1pt,
        font=\scriptsize
    }
]

% Decision nodes
\node[dnode] (R)  at (0,0) {$R(e_i)$};

\node[dnode] (BL) at (-1.25,-1.05) {$B(e_i)$};
\node[dnode] (BR) at ( 1.25,-1.05) {$B(e_i)$};

\node[dnode] (EL) at (-1.25,-2.25) {$E(e_i,e_i)$};
\node[dnode] (ER) at ( 1.25,-2.25) {$E(e_i,e_i)$};

% Bottom nodes
\node[sub]  (CR) at (-1.25,-3.45) {$C_R$};
\node[term] (Z)  at ( 0.00,-3.45) {$0$};
\node[sub]  (CB) at ( 1.25,-3.45) {$C_B$};

% Edges from R
\draw[->] (R) -- node[elab] {$1$} (BL);
\draw[->] (R) -- node[elab] {$0$} (BR);

% Edges from B nodes
\draw[->] (BL) -- node[elab] {$0$} (EL);
\draw[->] (BR) -- node[elab] {$1$} (ER);

\coordinate (ZL) at ($(Z.north west)!0.7!(Z.north)$);
\coordinate (ZR) at ($(Z.north)!0.3!(Z.north east)$);

\coordinate (BLtoZ) at ($(ZL)+(0,1.2)$);
\coordinate (BRtoZ) at ($(ZR)+(0,1.2)$);

\draw[->] (BL.south east) -- node[elab] {$1$} (BLtoZ) -- (ZL);
\draw[->] (BR.south west) -- node[elab] {$0$} (BRtoZ) -- (ZR);

% Edges from E nodes
\draw[->] (EL) -- node[elab] {$0$} (CR);
\draw[->] (EL) -- node[elab] {$1$} (Z);

\draw[->] (ER) -- node[elab] {$0$} (CB);
\draw[->] (ER) -- node[elab] {$1$} (Z);

\end{tikzpicture}

==> fig/example_1.tex <==
\begin{tikzpicture}
[
    op/.style={draw, circle, inner sep=1.3pt, minimum size=4.5mm},
    leaf/.style={draw, inner sep=2.0pt, rounded corners, font=\footnotesize},
]

  % --- Level 0: Root ---
  \node[op] (root) {$\vee$};

  % --- Level 1: First AND layer ---
  \node[op, below left=0.2cm and 1.0cm of root] (typeRed) {$\wedge$};
  \node[op, below right=0.2cm and 1.0cm of root] (typeBlue) {$\wedge$};

  \draw (root) -- (typeRed);
  \draw (root) -- (typeBlue);

  % --- Level 2: Branch Components ---

  \node[leaf, below=1.0cm of root] (nE) {$\neg E(e_i,e_i)$};

  \node[leaf, left=0.3cm of nE] (nBlue) {$\neg B(e_i)$};
  \node[leaf, left=0.3cm of nBlue] (Red) {$R(e_i)$};
  \node[op, left=0.6cm of Red] (veL) {$\vee$};

  \node[leaf, right=0.3cm of nE] (nRed) {$\neg R(e_i)$};
  \node[leaf, right=0.3cm of nRed] (Blue) {$B(e_i)$};
  \node[op, right=0.6cm of Blue] (veR) {$\vee$};

  \draw (typeRed) -- (nE);
  \draw (typeRed) -- (veL);
  \draw (typeRed) -- (Red);
  \draw (typeRed) -- (nBlue);

  \draw (typeBlue) -- (nE);
  \draw (typeBlue) -- (veR);
  \draw (typeBlue) -- (nRed);
  \draw (typeBlue) -- (Blue);
\end{tikzpicture}

==> fig/structured-d-DNNF.tex <==
\begin{tikzpicture}[
    op/.style={draw, circle, inner sep=1.2pt, minimum size=4.3mm},
    leaf/.style={draw, rounded corners, inner sep=2pt, font=\footnotesize}
]

% Root
\node[op] (root) at (0,0) {$\vee$};

% First layer
\node[op] (a1) at (-0.5,-0.7) {$\wedge$};
\node[op] (b1) at ( 0.5,-0.7) {$\wedge$};

\draw (root) -- (a1);
\draw (root) -- (b1);

% Second layer
\node[leaf] (R)  at (-1.35,-1.55) {$R(e_i)$};
\node[op]   (a2) at (-0.5,-1.55) {$\wedge$};

\node[op]   (b2) at ( 0.5,-1.55) {$\wedge$};
\node[leaf] (nR) at ( 1.45,-1.55) {$\neg R(e_i)$};

\draw (a1) -- (R);
\draw (a1) -- (a2);

\draw (b1) -- (b2);
\draw (b1) -- (nR);

% Third layer
\node[leaf] (nB) at (-1.45,-2.45) {$\neg B(e_i)$};
\node[op]   (a3) at (-0.5,-2.45) {$\wedge$};

\node[op]   (b3) at ( 0.5,-2.45) {$\wedge$};
\node[leaf] (B)  at ( 1.35,-2.45) {$B(e_i)$};

\draw (a2) -- (nB);
\draw (a2) -- (a3);

\draw (b2) -- (b3);
\draw (b2) -- (B);

% Fourth layer
\node[op]   (nextL) at (-1.35,-3.3) {$\vee$};
\node[leaf] (nE)    at ( 0.00,-3.3) {$\neg E(e_i,e_i)$};
\node[op]   (nextR) at ( 1.35,-3.3) {$\vee$};

\draw (a3) -- (nextL);
\draw (a3) -- (nE);

\draw (b3) -- (nE);
\draw (b3) -- (nextR);

\end{tikzpicture}
